Incorporating Quality of Life in Climate Adaptation Planning via Reinforcement Learning

Urban flooding is expected to increase in frequency and severity as a consequence of climate change, causing wide-ranging impacts that include a decrease in urban Quality of Life (QoL). Meanwhile, policymakers must devise adaptation strategies that can cope with the uncertain nature of climate change and the complex and dynamic nature of urban flooding. Reinforcement Learning (RL) holds significant promise in tackling such complex, dynamic, and uncertain problems. Because of this, we use RL to identify which climate adaptation pathways lead to a higher QoL in the long term. We do this using an Integrated Assessment Model (IAM) which combines a rainfall projection model, a flood model, a transport accessibility model, and a quality of life index. Our preliminary results suggest that this approach can be used to learn optimal adaptation measures and it outperforms other realistic and real-world planning strategies. Our framework is publicly available: https://github.com/MLSM-at-DTU/maat_qol_framework.

==> figs/framework.tex <==
    

%uncomment if require: \path (0,232); %set diagram left start at 0, and has height of 232

%Shape: Rectangle
\draw [line width=2.25] (25,25) -- (705,25) -- (705,150) -- (25,150) -- cycle  ;

%Straight Lines [id:da5897083012926433] 
\draw (705,96) -- (715,96) -- (715,200) -- (440,200) ;
\draw [shift={(440,200)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8,-4) -- (0,0) -- (8,4) -- cycle ;
%Straight Lines [id:da6778049630294789] 
\draw (705,83) -- (724,84) -- (724,210) -- (440,210) ;
\draw [shift={(440,210)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8,-4) -- (0,0) -- (8,4) -- cycle ;
%Straight Lines [id:da507302552582728] 
\draw (255,206) -- (13,206) -- (13,90) -- (20,90) ;
\draw [shift={(25,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8,-4) -- (0,0) -- (8,4) -- cycle ;

% Text Node
\draw (530,219) node [font=\small] [align=left] {\textbf{State}};
% Text Node
\draw (530,189) node [font=\small] [align=left] {\textbf{Reward}};
% Text Node
\draw (136,197) node [font=\small] [align=left] {\begin{minipage}[lt]{100.pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize (Adaptation measures)}
\end{center}

\end{minipage}};
% Text Node
\draw (650,11) node [align=left] {Environment};
% Text Node
\draw (136.25,178.9) node [font=\small] [align=left] {\begin{minipage}[lt]{32.83pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Actions}
\end{center}
\end{minipage}};

% Text Node
\draw    (40,50) -- (200,50) -- (200,130) -- (40,130) -- cycle  ;
\draw (120,90) node   [align=left] {\begin{minipage}[lt]{99.08pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Rainfall Projection Model}\\{\scriptsize{\citep{dmi2023klimaatlas}}}
\end{center}
\end{minipage}};

% Text Node
\draw    (225,50) -- (335,50) -- (335,130) -- (225,130) -- cycle  ;
\draw (280,90) node   [align=left] {\begin{minipage}[lt]{99.08pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Flood Model}\\
{\scriptsize{\citep{scalgo}}}
\end{center}
\end{minipage}};

% Text Node
\draw    (360,50) -- (520,50) -- (520,130) -- (360,130) -- cycle  ;
\draw (440,90) node   [align=left] {\begin{minipage}[lt]{99.08pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Transport Accessibility}\\
{\scriptsize{(Cumulative-based accessibility)}}
\end{center}
\end{minipage}};

% Text Node
\draw    (545,50) -- (690,50) -- (690,130) -- (545,130) -- cycle  ;
\draw (615,90) node   [align=left] {\begin{minipage}[lt]{99.08pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Quality of Life Index}\\
{\scriptsize{(Transport-based\\Quality of Life)}}
\end{center}
\end{minipage}};

% Text Node
\draw  [draw opacity=0]  (225.35,178.7) -- (407.35,178.7) -- (407.35,232.7) -- (225.35,232.7) -- cycle  ;
\draw (350,205) node   [align=left] {\begin{minipage}[lt]{120.84pt}\setlength\topsep{0pt}
\begin{center}
Reinforcement Learning Agent
\end{center}
\end{minipage}};

% Connection
\draw    (200,90) -- (225,90) ;
\draw [shift={(225,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;
% Connection
\draw    (335,90) -- (360,90) ;
\draw [shift={(360,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;
% Connection
\draw    (520,90) -- (545,90) ;
\draw [shift={(545,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle ;


%\end{figure}
